The isoscalar monopole strength of 13C

To identify the 3alpha BEC state with the excess neutron, we have investigated the monopole strength of the excited states of 13C by using the theoretical framework of the real-time evolution method. The calculations have revealed several candidates of the Hoyle-analog states in a highly excited region.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

